Algorithms for a Topology-aware Massively Parallel Computation Model

Most of the prior work in massively parallel data processing assumes homogeneity, i.e., every computing unit has the same computational capability, and can communicate with every other unit with the same latency and bandwidth. However, this strong assumption of a uniform topology rarely holds in practical settings, where computing units are connected through complex networks. To address this issue, Blanas et al. recently proposed a topology-aware massively parallel computation model that integrates the network structure and heterogeneity in the modeling cost. The network is modeled as a directed graph, where each edge is associated with a cost function that depends on the data transferred between the two endpoints. The computation proceeds in synchronous rounds, and the cost of each round is measured as the maximum cost over all the edges in the network. In this work, we take the first step into investigating three fundamental data processing tasks in this topology-aware parallel model: set intersection, cartesian product, and sorting. We focus on network topologies that are tree topologies, and present both lower bounds, as well as (asymptotically) matching upper bounds. The optimality of our algorithms is with respect to the initial data distribution among the network nodes, instead of assuming worst-case distribution as in previous results. Apart from the theoretical optimality of our results, our protocols are simple, use a constant number of rounds, and we believe can be implemented in practical settings as well.

==> figs/paris-2.eps_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'paris-2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55)%
    \put(0,0){\includegraphics[width=\unitlength]{paris-2-eps-converted-to.pdf}}%
    \put(0.05,0.3){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$V_C^1$}}}%
    \put(0.85,0.45){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$V_C^2$}}}%
    \put(0.95,0.15){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$V_C^3$}}}%
    \put(0.2,0.445){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\scriptstyle \alpha$}}}%
    \put(0.28,0.375){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\scriptstyle \beta$}}}%
    \put(0.15,0.425){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\scriptstyle \alpha$}}}%
    \put(0.155,0.37){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\scriptstyle \alpha$}}}%
    \put(0.15,0.195){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\scriptstyle \alpha$}}}%
    \put(0.2,0.15){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\scriptstyle \alpha$}}}%
    \put(0.28,0.215){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\scriptstyle \beta$}}}%
    \put(0.475,0.32){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\scriptstyle \beta$}}}%
    \put(0.7,0.37){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\scriptstyle \beta$}}}%
    \put(0.69,0.215){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\scriptstyle \beta$}}}%
    \put(0.76,0.17){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\scriptstyle \alpha$}}}%
    \put(0.845,0.165){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\scriptstyle \alpha$}}}%
    \put(0.79,0.085){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\scriptstyle \alpha$}}}%
    \put(0.715,0.125){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\scriptstyle \alpha$}}}%
  \end{picture}%
\endgroup%


==> figs/star-topology.eps_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'star-topology.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{star-topology-eps-converted-to.pdf}}%
    \put(0.501,0.47){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0.501,0.07){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_3$}}}%
    \put(0.85,0.26){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_4$}}}%
    \put(0.848,0.67){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_5$}}}%
    \put(0.501,0.87){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_6$}}}%
    \put(0.154,0.67){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_1$}}}%
    \put(0.155,0.27){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_2$}}}%
  \end{picture}%
\endgroup%


==> figs/tree-topology.eps_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tree-topology.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{180bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.417)%
    \put(0,0){\includegraphics[width=\unitlength]{tree-topology-eps-converted-to.pdf}}%
    \put(0.209,0.196){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w_1$}}}%
    \put(0.209,0.029){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_3$}}}%
    \put(0.064,0.279){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_1$}}}%
    \put(0.065,0.113){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_2$}}}%
    \put(0.459,0.196){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w_2$}}}%
    \put(0.459,0.029){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_5$}}}%
    \put(0.604,0.108){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_6$}}}%
    \put(0.315,0.113){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_4$}}}%
    \put(0.709,0.196){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w_3$}}}%
    \put(0.709,0.029){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_7$}}}%
    \put(0.854,0.108){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_8$}}}%
    \put(0.853,0.279){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_9$}}}%
    \put(0.459,0.363){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w_4$}}}%
  \end{picture}%
\endgroup%

